Fast and Accurate Body Estimation in Pixels, World Space and Scenes

We present FAB (Fast and Accurate Body estimation), a human body estimator that jointly improves inference efficiency and body-recovery fidelity. Rather than predicting only parametric mesh-model parameters, FAB directly predicts human skeleton joints and dense surface points. In images, it predicts dense 2D and 3D body points alongside a parametric Momentum Human Rig (MHR) head, then fits SMPL in one learned pass followed by two Gauss-Newton steps. Its ViT-L student, FAB-L, distilled from a fine-tuned SAM 3D Body, runs in real time for one person on an RTX 4070 Ti SUPER, from detection to a fitted body, at 4.6x the speed of SAM 3D Body's eager-PyTorch body-only path, while improving accuracy on most camera-space benchmarks. The same network predicts heel, toe, hand, and knee contacts, which connect the body to the scene. FAB also estimates world-space motion, fuses static-scene depth around the visible person, and aligns body and scene using predicted contacts. For human-to-humanoid real-to-sim transfer, an in-model G1 head and FAB-Retarget, a motion-level retargeter that reads dense points or the fitted mesh, map motion to a Unitree G1. FAB-Retarget produces references that follow the person more closely than specialized retargeters including SOMA, GMR, UMR, and OmniRetarget, and substantially more closely than Fast SAM 3D Body retargeted with our sequence IK. Project page: https://www.jinkuncao.com/FAB.

==> sec/m_overview_v3f_dense.tex <==
% Fig 2, variant A (the points variant is the default retargeter): the per-frame network on top; per clip, World, Scenes and a
% Humanoid stage whose chain starts from the dense points matched to G1 anchors (red frame, as on the row-1 points tile) -> G1.
% One short arrow between the rows; one decoder arrow into a light frame around the output tiles.
% No commas in the picture's added text: with one, the contacts legend's last line moves down by 1 pt.
\begin{tikzpicture}[x=1mm, y=1mm,
  hd/.style={font=\sffamily\bfseries\footnotesize, anchor=south west, inner sep=0pt},
  lb/.style={font=\sffamily\scriptsize, anchor=base, inner sep=0pt, text=black!80},
  sub/.style={font=\sffamily\scriptsize, anchor=north west, inner sep=0pt, text=black!65},
  arr/.style={-{Stealth[length=2mm, width=1.6mm]}, line width=0.7pt, draw=black!70},
  rail/.style={line width=0.7pt, draw=black!70},
  clb/.style={font=\sffamily\scriptsize\bfseries, text=ctoe!85!black, inner sep=0pt},
  hlb/.style={font=\sffamily\scriptsize\bfseries, text=cheel!85!black, inner sep=0pt, align=left},
  tlb/.style={font=\sffamily\tiny\bfseries, inner sep=0pt},
  img/.style={inner sep=0pt, anchor=south west},
]
\definecolor{ctoe}{RGB}{239,71,111}
\definecolor{cheel}{RGB}{17,138,178}
\colorlet{cpts}{red!65!black}
\def\H{36}
\def\ks{0.947368}% the contacts tile's marker offsets were measured at 38 mm; v3f's tiles are 36 mm
\def\T{\H+2.2}% one baseline for the row-1 titles
% ---------------- row 1: one network per person and frame
\node[img, draw=black!15, line width=0.3pt] at (3.4,7.2) {\includegraphics[height=28.4mm]{figures/fig2v2/input_05s.png}};
\node[img, draw=black!15, line width=0.3pt] at (1.7,5.5) {\includegraphics[height=28.4mm]{figures/fig2v2/input_11s_blur.png}};
\node[img, draw=black!15, line width=0.3pt] (in) at (0,3.8) {\includegraphics[height=28.4mm]{figures/fig2v3e/input_207.png}};
\node[hd, anchor=base west] at (0,\T) {Input video};
\draw[arr] (25.6,\H/2) -- (30.4,\H/2);
\filldraw[draw=black!45, fill=black!5, line width=0.5pt, rounded corners=1pt]
  (32,4) -- (32,\H-4) -- (44,\H-10) -- (44,10) -- cycle;
\node[font=\sffamily\scriptsize, align=center, text=black!80] at (38,\H/2) {ViT\\[-1pt]{\tiny DINOv3}\\[-2pt]{\tiny distilled}};
\filldraw[draw=orange!70!black, fill=orange!12, line width=0.5pt, rounded corners=2pt] (46,10) rectangle (55,\H-10);
\node[font=\sffamily\scriptsize, align=center, text=black!80, rotate=90] at (50.5,\H/2) {decoder};
\draw[rail] (44,\H/2) -- (46,\H/2);
% output tiles, one height and one title baseline: 2D keypoints | body parts | 3D points | fitted mesh | heel / toe contacts
\node[img] (kp) at (61,0)  {\includegraphics[height=\H mm]{figures/fig2v3e/tile_keypoints207.png}};
\IfFileExists{figures/fig2v3e/tile_parts207.png}{%
\node[img] (bp) at (84,0)  {\includegraphics[height=\H mm]{figures/fig2v3e/tile_parts207.png}};}{%
\node[img, minimum width=14mm, minimum height=\H mm, draw=black!30, dashed] (bp) at (84,0) {};
\node[font=\sffamily\tiny, text=black!45, align=center] at (bp.center) {body parts\\(tile pending)};}
\node[img] (pt) at (107,0)  {\includegraphics[height=\H mm]{figures/fig2v3e/tile_points207_trim.png}};
\node[img] (sm) at (124.3,0) {\includegraphics[height=\H mm]{figures/fig2v3e/tile_smpl207_trim.png}};
\node[lb] at (kp.north |- 0,\T) {2D keypoints};
\node[lb] at (bp.north |- 0,\T) {body parts};
\node[lb, text=cpts] at (pt.north |- 0,\T) {\textbf{3D points}};
\draw[cpts, line width=0.5pt, rounded corners=1pt] ([shift={(-0.6,-0.6)}]pt.south west) rectangle ([shift={(0.6,0.6)}]pt.north east);
\node[lb] at (sm.north |- 0,\T) {fitted mesh};
\draw[arr] ([xshift=1.1mm]pt.east |- 0,\H/2) -- ([xshift=-0.5mm]sm.west |- 0,\H/2) node[midway, above, font=\sffamily\scriptsize, text=black!70] {fit};
% contacts: the highlighted block (as in variant B)
\def\cx{145.8}
\fill[ctoe!5, rounded corners=2.5pt] (\cx-1.5,-1) rectangle (\cx+29.5*\ks,\H+1);
\node[img] (ct) at (\cx,0) {\includegraphics[height=\H mm]{figures/fig2v3/tile_feet_human207_crop.png}};
\draw[ctoe, line width=1.3pt, rounded corners=2.5pt] (\cx-1.5,-1) rectangle (\cx+29.5*\ks,\H+1);
\filldraw[fill=white, draw=cheel, line width=0.7pt] (\cx+21.45*\ks,12.35*\ks) circle (1.05mm);
\draw[ctoe!85!black, line width=0.4pt] (\cx+8.9*\ks,2.7*\ks) -- (\cx+14.0*\ks,1.3*\ks) node[clb, anchor=west] {toe on};
\draw[cheel!85!black, line width=0.4pt] (\cx+22.1*\ks,11.4*\ks) -- (\cx+22.8*\ks,9.4*\ks);
\node[hlb, anchor=north east] at (\cx+27.2,9.4*\ks) {heel\\raised};% inside the block's frame
\node[font=\sffamily\tiny, text=black!70, anchor=north west, align=left, inner sep=0pt] at (\cx+15.6,\H-1.4)
  {\textcolor{ctoe}{$\bullet$} toe\enspace\textcolor{cheel}{$\bullet$} heel\\$\circ$ off\\[1pt]toe on,\\heel raised};
\node[font=\sffamily\scriptsize\bfseries, anchor=base west, inner sep=0pt, text=ctoe!85!black] at (\cx+1,\T) {heel / toe contacts};
% the decoder's outputs: one arrow into a light frame around all the output tiles
\def\ex{\cx+29.5*\ks}
\draw[black!22, line width=0.45pt, rounded corners=2.5pt] (59,-2.4) rectangle (\ex+1.6,\T+3.0);
\draw[arr] (55,\H/2) -- (58.8,\H/2);
% ---------------- row 2: per clip; World, Scenes and Humanoid in balanced panels
\def\h{21}
\def\Y{-32.6}% images \Y .. \Y+\h; title at \Y+\h+2.2, rule at \Y+\h+1.2, box \Y-4.0 .. \Y+\h+6.0
\fill[black!3, rounded corners=3pt] (-2,\Y-4.0) rectangle (190,\Y+\h+6.0);
\draw[black!12, line width=0.4pt, rounded corners=3pt] (-2,\Y-4.0) rectangle (190,\Y+\h+6.0);
\draw[arr] (102.5,-2.6) -- (102.5,\Y+\h+6.2);
\foreach \x/\w/\c/\t/\s in {0/52/green!45!black/World/{cameras $\cdot$ metric depth $\cdot$ gravity},
                           59/52/orange!80!black/Scenes/{fusion $\cdot$ carving $\cdot$ human--scene opt.},
                           118/70/cpts/Humanoid/{retargeting from the dense points $\cdot$ G1 in sim}} {
  \node[hd, text=\c] at (\x,\Y+\h+2.2) {\t};
  \draw[\c, line width=0.8pt] (\x,\Y+\h+1.2) -- ++(\w,0);
  \node[sub] at (\x,\Y-0.7) {\s};
}
\node[inner sep=0pt] at (26,\Y+\h/2) {\includegraphics[height=\h mm]{figures/fig2v2/strip_world.png}};
\node[inner sep=0pt] at (85,\Y+\h/2) {\includegraphics[height=\h mm]{figures/fig2v2/strip_scene.png}};
\draw[arr] (52.3,\Y+\h/2) -- (58.7,\Y+\h/2);
\draw[arr] (109.1,\Y+\h/2) -- (115.5,\Y+\h/2);
% Humanoid: [the dense points matched to G1 anchors (red frame, as on the row-1 points tile)] -> [the G1 on the scene]
\def\hc{16}% chain image height
\def\yb{\Y+\h/2-\hc/2}% chain bottoms: the chain centred on the panel arrows' height
\def\yc{\yb+\hc/2}% chain arrow: mid-height
\def\yl{\yb+\hc+1.6}% chain labels: one baseline
\node[img] (hc) at (118.6,\yb) {\includegraphics[height=\hc mm]{figures/fig2v3/corr_thumb.png}};
\draw[cpts, line width=0.5pt, rounded corners=1pt] ([shift={(-0.6,-0.6)}]hc.south west) rectangle ([shift={(0.6,0.6)}]hc.north east);
\node[img] (hg) at (154.16,\yb) {\includegraphics[height=\hc mm]{figures/fig2v3/strip_humanoid_crop.png}};
\draw[arr] ([xshift=1.2mm]hc.east |- 0,\yc) -- ([xshift=-0.8mm]hg.west |- 0,\yc);
\node[font=\sffamily\tiny\bfseries, text=cpts, anchor=base, inner sep=0pt] at (hc.north |- 0,\yl) {dense points $\to$ G1 anchors};
\node[font=\sffamily\tiny, text=black!70, anchor=base, inner sep=0pt] at (hg.north |- 0,\yl) {G1 on the scene};
\end{tikzpicture}%

